Decoding the Rule Book: Extracting Hidden Moderation Criteria from Reddit Communities

Effective content moderation systems require explicit classification criteria, yet online communities like subreddits often operate with diverse, implicit standards. This work introduces a novel approach to identify and extract these implicit criteria from historical moderation data using an interpretable architecture. We represent moderation criteria as score tables of lexical expressions associated with content removal, enabling systematic comparison across different communities. Our experiments demonstrate that these extracted lexical patterns effectively replicate the performance of neural moderation models while providing transparent insights into decision-making processes. The resulting criteria matrix reveals significant variations in how seemingly shared norms are actually enforced, uncovering previously undocumented moderation patterns including community-specific tolerances for language, features for topical restrictions, and underlying subcategories of the toxic speech classification.

==> latex/figures/fig_fantasyfootball.tex <==
\begin{figure}
    \centering
    \small
    
    % First subfigure - r/fantasyfootball
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
        xbar,
        bar width=5pt,
        xmin=0,
        axis lines*=left,
        ytick=data,
        yticklabel style={
            font=\small,
        },
        yticklabels={
        should I try,
        this afternoon .,
        should I use,
        I can play,
        thinking about starting,
        },
        legend style={
            anchor=west,
            draw=none,
            fill=none,
            legend pos=north east,
            legend image post style={scale=0.7},
        },
        width=\textwidth,
        height=0.6\textwidth,
        point meta=rawx
        ]
        % --- Series 1 ---
        \addplot+[draw=none,fill=blue!60] coordinates {
          (0.99,0)
          (0.99,1)
          (0.99,2)
          (0.99,3)
          (0.99,4)
        };
        
        % --- Series 2 ---
        \addplot+[draw=none,fill=orange!70] coordinates {
          (0.43,0)
          (0.43,1)
          (0.43,2)
          (0.42,3)
          (0.41,4)
        };
        \end{axis}
        \end{tikzpicture}
        \caption{r/fantasyfootball}
        \label{fig:fantasyfootball}
    \end{subfigure}
    \hfill
    % second subfigure - r/Games
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
        xbar,
        bar width=5pt,
        yshift=2pt,
        xmin=0,
        ymin=-0.5,
        ymax=3.5,
        axis lines*=left,
        ytick=data,
        yticklabel style={
            font=\small,
        },
        yticklabels={
        Utah,
        San Francisco,
        Sonic,
        Nintendo,
        },
        width=\textwidth,
        height=0.5\textwidth,
        point meta=rawx
        ]
        % --- Series 1 ---
        \addplot+[draw=none,fill=blue!60] coordinates {
          (0.98,0)
          (0.97,1)
          (0.95,2)
          (0.68,3)
        };
        
        % --- Series 2 ---
        \addplot+[draw=none,fill=orange!70] coordinates {
          (0.50,0)
          (0.48,1)
          (0.42,2)
          (0.46,3)
        };
        \end{axis}
        \end{tikzpicture}
        \caption{r/Games}
        \label{fig:games}
    \end{subfigure}
    \caption{Representative terms with large score differences between subreddit-specific scores (blue) and average across subreddits (orange) for r/fantasyfootball and r/Games.}
    \label{fig:subreddit_to_mean}
\end{figure}

==> latex/figures/graph_personal_attack.tex <==

\begin{figure}
    \centering
    
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    xlabel={Term clusters ID},
    ylabel={Moderation scores},
    minor grid style={gray!25},
    major grid style={gray!50},
    xmin=0.5, xmax=9.5,
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={81, 20, 42, 46, 14, 5, 37, 52, 39},
    % tick align=inside,
    ymin=0.3, ymax=1.05,
    ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    mark size=2pt,
    line width=1pt
]

% Series 1
\addplot[blue, mark=*] coordinates {
    (1, 0.99) (2, 0.98) (3, 0.98) (4, 0.96) (5, 0.97) (6, 0.91) (7, 0.6) (8, 0.86) (9, 0.77)
};

% Series 2
\addplot[red, mark=square*] coordinates {
    (1, 0.98) (2, 0.98) (3, 0.96) (4, 0.91) (5, 0.95) (6, 0.93) (7, 0.9) (8, 0.57) (9, 0.82)
};

% Series 3
\addplot[green!60!black, mark=triangle*] coordinates {
    (1, 0.91) (2, 0.9) (3, 0.89) (4, 0.86) (5, 0.86) (6, 0.82) (7, 0.76) (8, 0.73) (9, 0.75)
};

% Series 4
\addplot[orange, mark=diamond*] coordinates {
    (1, 0.77) (2, 0.76) (3, 0.73) (4, 0.71) (5, 0.74) (6, 0.72) (7, 0.7) (8, 0.72) (9, 0.7)
};

% Series 5
\addplot[purple, mark=pentagon*] coordinates {
    (1, 0.94) (2, 0.86) (3, 0.89) (4, 0.87) (5, 0.74) (6, 0.56) (7, 0.49) (8, 0.53) (9, 0.55)
};

% Series 6
\addplot[brown, mark=oplus*] coordinates {
    (1, 0.95) (2, 0.92) (3, 0.88) (4, 0.68) (5, 0.78) (6, 0.73) (7, 0.57) (8, 0.51) (9, 0.49)
};

\end{axis}
\end{tikzpicture}
\caption{Average moderation scores for personal attack term clusters across six different subreddits. Each line represents a distinct subreddit (anonymized), showing how communities vary in their tolerance for different types of personal attacks.  }
\label{fig:pa_sb}
\end{figure}

==> latex/figures/pat.tex <==

\begin{figure}[htb]
    \centering
    \resizebox{0.8\columnwidth}{!}{
    \begin{tikzpicture}[node distance=0mm]
    \tikzset{Token/.style={rectangle, fill=blue!10,minimum height=4mm, font=\small}}
    \tikzset{PToken/.style={rectangle, fill=blue!10,minimum height=4mm, minimum width=12    mm, font=\small}}
    \tikzset{Predictor/.style={rectangle,draw,minimum width=2.0cm,minimum height=1cm}}
    \tikzset{Prediction/.style={rectangle, fill=black!10, minimum height=3mm, minimum 
    width=3mm, font=\small}}
        
    \matrix[anchor=west, row sep=1mm] (left_tower) {
        \node[Prediction] (z1){$\rho_1$}; \\ [1mm]
        \node[Predictor] (ls1) {BERT}; \\
        \node(t1)[PToken, minimum width=15mm] {$t_1$}; 
        \\
    };
    
    \node[above=15mm of t1] (zs) {};
    \draw[<-] (z1.south) -| ++(0, -0.20);

    \node[right=of left_tower] (center) {};
    \matrix[anchor=west, row sep=1mm, right=of center] {
        \node[Prediction] (z2){$\rho_2$}; \\ [1mm]
        \node[Predictor] (ls2) {BERT}; \\
        \node(t2)[PToken, minimum width=15mm] {$t_2$}; 
        \\
    };

    \node[font=\footnotesize, rectangle, fill=blue!10,  below=20mm of z1] (text_1_head) {$t_1$};	
    \node[font=\footnotesize, rectangle, fill=gray!10, minimum width=18mm, right=of text_1_head] (text_1_body) {You asked a [MASK] question.};

    \node[font=\footnotesize, rectangle, fill=blue!10, below=1mm of text_1_head] (text_2_head) {$t_2$};
    \node[font=\footnotesize, rectangle, fill=gray!10, right=of text_2_head] (htext_2) {stupid};

    \node[rectangle,draw, right=7mm of z1] (combine) {\small{$Agg$}};
    \node[Prediction, above=2mm of combine] (y) {$y$};
    \draw[<-] (z2.south) -| ++(0, -0.20);

    \draw[->] (z1) -- (combine);
    \draw[->] (z2) -- (combine);
    \draw[->] (combine) -- (y);
 
    \end{tikzpicture}
    }
    \caption{PAT training architecture. A comment text ``You asked a stupid question'' is partitioned into two sequences and encoded by BERT. The model is supervised with final $y$ label, while encouraging the model to generate corresponding scores $\rho_1$ and $\rho_2$ for each sequences.  } 
    \label{fig:pat}
\end{figure}



